High precision determination of the gluon fusion Higgs boson cross-section at the LHC

We present the most precise value for the Higgs boson cross-section in the gluon-fusion production mode at the LHC. Our result is based on a perturbative expansion through N$^3$LO in QCD, in an effective theory where the top-quark is assumed to be infinitely heavy, while all other Standard Model quarks are massless. We combine this result with QCD corrections to the cross-section where all finite quark-mass effects are included exactly through NLO. In addition, electroweak corrections and the first corrections in the inverse mass of the top-quark are incorporated at three loops. We also investigate the effects of threshold resummation, both in the traditional QCD framework and following a SCET approach, which resums a class of $\pi^2$ contributions to all orders. We assess the uncertainty of the cross-section from missing higher-order corrections due to both perturbative QCD effects beyond N$^3$LO and unknown mixed QCD-electroweak effects. In addition, we determine the sensitivity of the cross-section to the choice of parton distribution function (PDF) sets and to the parametric uncertainty in the strong coupling constant and quark masses. For a Higgs mass of $m_H = 125~{\rm GeV}$ and an LHC center-of-mass energy of $13~{\rm TeV}$, our best prediction for the gluon fusion cross-section is \[ \sigma = 48.58\,{\rm pb} {}^{+2.22\, {\rm pb}\, (+4.56\%)}_{-3.27\, {\rm pb}\, (-6.72\%)} \mbox{ (theory)} \pm 1.56 \,{\rm pb}\, (3.20\%) \mbox{ (PDF+$\alpha_s$)} \]

==> (inline-0) <==
\begin{gather*}
\mathcal{C}_{q \bar{q}}[2,4,0,2]=\frac{5}{64}\\
\mathcal{C}_{q \bar{q}}[2,4,0,3]=\frac{16009}{1728}-\frac{19 \zeta _2}{16}\\
\mathcal{C}_{q \bar{q}}[2,4,0,4]=\frac{21065}{3456}-\frac{19 \zeta _2}{16}\\
\mathcal{C}_{q \bar{q}}[2,4,0,5]=\frac{427607}{86400}-\frac{19 \zeta _2}{16}\\
\mathcal{C}_{q \bar{q}}[2,3,1,3]=-\frac{277}{288}\\
\mathcal{C}_{q \bar{q}}[2,3,1,4]=-\frac{187}{288}\\
\mathcal{C}_{q \bar{q}}[2,3,1,5]=-\frac{1447}{2880}\\
\mathcal{C}_{q \bar{q}}[2,3,0,1]=\frac{1985}{384}-\frac{43 \zeta _2}{32}\\
\mathcal{C}_{q \bar{q}}[2,3,0,2]=\frac{2403}{256}-\frac{129 \zeta _2}{64}\\
\mathcal{C}_{q \bar{q}}[2,3,0,3]=\frac{37931}{2304}-\frac{215 \zeta _2}{64}\\
\mathcal{C}_{q \bar{q}}[2,3,0,4]=\frac{182303}{9216}-\frac{559 \zeta _2}{128}\\
\mathcal{C}_{q \bar{q}}[2,3,0,5]=\frac{1911623}{86400}-\frac{10019 \zeta _2}{1920}\\
\mathcal{C}_{q \bar{q}}[2,2,2,3]=\frac{1}{54}\\
\mathcal{C}_{q \bar{q}}[2,2,2,4]=\frac{1}{54}\\
\mathcal{C}_{q \bar{q}}[2,2,2,5]=\frac{1}{54}\\
\mathcal{C}_{q \bar{q}}[2,2,1,1]=-\frac{29}{96}\\
\mathcal{C}_{q \bar{q}}[2,2,1,2]=-\frac{23}{64}\\
\mathcal{C}_{q \bar{q}}[2,2,1,3]=-\frac{121}{192}\\
\mathcal{C}_{q \bar{q}}[2,2,1,4]=-\frac{595}{768}\\
\mathcal{C}_{q \bar{q}}[2,2,1,5]=-\frac{50621}{57600}\\
\mathcal{C}_{q \bar{q}}[2,2,0,2]=-\frac{1}{8}\\
\mathcal{C}_{q \bar{q}}[2,2,0,3]=\frac{37 \zeta _2}{12}-\frac{21199}{864}\\
\mathcal{C}_{q \bar{q}}[2,2,0,4]=\frac{37 \zeta _2}{12}-\frac{100649}{6912}\\
\mathcal{C}_{q \bar{q}}[2,2,0,5]=\frac{37 \zeta _2}{12}-\frac{972487}{86400}\\
\mathcal{C}_{q \bar{q}}[2,1,1,3]=\frac{71}{32}\\
\mathcal{C}_{q \bar{q}}[2,1,1,4]=\frac{409}{288}\\
\mathcal{C}_{q \bar{q}}[2,1,1,5]=\frac{3017}{2880}\\
\mathcal{C}_{q \bar{q}}[2,1,0,1]=\frac{115 \zeta _2}{32}-\frac{4525}{384}\\
\mathcal{C}_{q \bar{q}}[2,1,0,2]=\frac{345 \zeta _2}{64}-\frac{5463}{256}\\
\mathcal{C}_{q \bar{q}}[2,1,0,3]=\frac{575 \zeta _2}{64}-\frac{88283}{2304}\\
\mathcal{C}_{q \bar{q}}[2,1,0,4]=\frac{1495 \zeta _2}{128}-\frac{424709}{9216}\\
\mathcal{C}_{q \bar{q}}[2,1,0,5]=\frac{5359 \zeta _2}{384}-\frac{89227561}{1728000}\\
\mathcal{C}_{q \bar{q}}[2,0,2,3]=-\frac{1}{27}\\
\mathcal{C}_{q \bar{q}}[2,0,2,4]=-\frac{1}{27}\\
\mathcal{C}_{q \bar{q}}[2,0,2,5]=-\frac{1}{27}\\
\mathcal{C}_{q \bar{q}}[2,0,1,1]=\frac{29}{48}\\
\mathcal{C}_{q \bar{q}}[2,0,1,2]=\frac{23}{32}\\
\mathcal{C}_{q \bar{q}}[2,0,1,3]=\frac{121}{96}\\
\mathcal{C}_{q \bar{q}}[2,0,1,4]=\frac{595}{384}\\
\mathcal{C}_{q \bar{q}}[2,0,1,5]=\frac{50621}{28800}\\
\mathcal{C}_{q \bar{q}}[2,0,0,2]=-\frac{1}{32}\\
\mathcal{C}_{q \bar{q}}[2,0,0,3]=\frac{2359}{108}-\frac{41 \zeta _2}{24}\\
\mathcal{C}_{q \bar{q}}[2,0,0,4]=\frac{72661}{6912}-\frac{41 \zeta _2}{24}\\
\mathcal{C}_{q \bar{q}}[2,0,0,5]=\frac{123961}{17280}-\frac{41 \zeta _2}{24}\\
\mathcal{C}_{q \bar{q}}[2,-1,1,3]=-\frac{149}{96}\\
\mathcal{C}_{q \bar{q}}[2,-1,1,4]=-\frac{257}{288}\\
\mathcal{C}_{q \bar{q}}[2,-1,1,5]=-\frac{1693}{2880}\\
\mathcal{C}_{q \bar{q}}[2,-1,0,1]=\frac{3095}{384}-\frac{101 \zeta _2}{32}\\
\mathcal{C}_{q \bar{q}}[2,-1,0,2]=\frac{3717}{256}-\frac{303 \zeta _2}{64}\\
\mathcal{C}_{q \bar{q}}[2,-1,0,3]=\frac{62773}{2304}-\frac{505 \zeta _2}{64}\\
\mathcal{C}_{q \bar{q}}[2,-1,0,4]=\frac{302509}{9216}-\frac{1313 \zeta _2}{128}\\
\mathcal{C}_{q \bar{q}}[2,-1,0,5]=\frac{31878871}{864000}-\frac{23533 \zeta _2}{1920}\\
\mathcal{C}_{q \bar{q}}[2,-2,2,3]=\frac{1}{54}\\
\mathcal{C}_{q \bar{q}}[2,-2,2,4]=\frac{1}{54}\\
\mathcal{C}_{q \bar{q}}[2,-2,2,5]=\frac{1}{54}\\
\mathcal{C}_{q \bar{q}}[2,-2,1,1]=-\frac{29}{96}\\
\mathcal{C}_{q \bar{q}}[2,-2,1,2]=-\frac{23}{64}\\
\mathcal{C}_{q \bar{q}}[2,-2,1,3]=-\frac{121}{192}\\
\mathcal{C}_{q \bar{q}}[2,-2,1,4]=-\frac{595}{768}\\
\mathcal{C}_{q \bar{q}}[2,-2,1,5]=-\frac{50621}{57600}\\
\mathcal{C}_{q \bar{q}}[2,-2,0,2]=\frac{1}{8}\\
\mathcal{C}_{q \bar{q}}[2,-2,0,3]=-\frac{13 \zeta _2}{12}-\frac{685}{96}\\
\mathcal{C}_{q \bar{q}}[2,-2,0,4]=-\frac{13 \zeta _2}{12}-\frac{3965}{2304}\\
\mathcal{C}_{q \bar{q}}[2,-2,0,5]=-\frac{13 \zeta _2}{12}-\frac{10859}{28800}\\
\mathcal{C}_{q \bar{q}}[2,-3,1,3]=\frac{85}{288}\\
\mathcal{C}_{q \bar{q}}[2,-3,1,4]=\frac{35}{288}\\
\mathcal{C}_{q \bar{q}}[2,-3,1,5]=\frac{41}{960}\\
\mathcal{C}_{q \bar{q}}[2,-3,0,1]=\frac{29 \zeta _2}{32}-\frac{185}{128}\\
\mathcal{C}_{q \bar{q}}[2,-3,0,2]=\frac{87 \zeta _2}{64}-\frac{657}{256}\\
\mathcal{C}_{q \bar{q}}[2,-3,0,3]=\frac{145 \zeta _2}{64}-\frac{12421}{2304}\\
\mathcal{C}_{q \bar{q}}[2,-3,0,4]=\frac{377 \zeta _2}{128}-\frac{60103}{9216}\\
\mathcal{C}_{q \bar{q}}[2,-3,0,5]=\frac{6757 \zeta _2}{1920}-\frac{12762641}{1728000}\\
\mathcal{C}_{q \bar{q}}[2,-4,0,2]=-\frac{3}{64}\\
\mathcal{C}_{q \bar{q}}[2,-4,0,3]=\frac{43 \zeta _2}{48}+\frac{325}{576}\\
\mathcal{C}_{q \bar{q}}[2,-4,0,4]=\frac{43 \zeta _2}{48}-\frac{749}{2304}\\
\mathcal{C}_{q \bar{q}}[2,-4,0,5]=\frac{43 \zeta _2}{48}-\frac{3529}{7200}\\
\mathcal{C}_{q \bar{q}}[1,4,0,2]=-\frac{3}{8}\\
\mathcal{C}_{q \bar{q}}[1,4,0,3]=\frac{1663 \zeta _2}{288}+\frac{15 \zeta _3}{8}-\frac{9755}{384}\\
\mathcal{C}_{q \bar{q}}[1,4,0,4]=\frac{1261 \zeta _2}{288}+\frac{15 \zeta _3}{8}-\frac{21521}{1536}\\
\mathcal{C}_{q \bar{q}}[1,4,0,5]=\frac{10807 \zeta _2}{2880}+\frac{15 \zeta _3}{8}-\frac{2306837}{216000}\\
\mathcal{C}_{q \bar{q}}[1,3,1,2]=\frac{1}{32}\\
\mathcal{C}_{q \bar{q}}[1,3,1,3]=\frac{361}{108}-\frac{7 \zeta _2}{18}\\
\mathcal{C}_{q \bar{q}}[1,3,1,4]=\frac{709}{432}-\frac{7 \zeta _2}{18}\\
\mathcal{C}_{q \bar{q}}[1,3,1,5]=\frac{10321}{9600}-\frac{7 \zeta _2}{18}\\
\mathcal{C}_{q \bar{q}}[1,3,0,1]=\frac{277 \zeta _2}{96}+\frac{27 \zeta _3}{8}-\frac{17327}{1728}\\
\mathcal{C}_{q \bar{q}}[1,3,0,2]=\frac{149 \zeta _2}{32}+\frac{81 \zeta _3}{16}-\frac{44593}{2304}\\
\mathcal{C}_{q \bar{q}}[1,3,0,3]=\frac{773 \zeta _2}{96}+\frac{135 \zeta _3}{16}-\frac{239897}{6912}\\
\mathcal{C}_{q \bar{q}}[1,3,0,4]=\frac{7331 \zeta _2}{768}+\frac{351 \zeta _3}{32}-\frac{83303}{2048}\\
\mathcal{C}_{q \bar{q}}[1,3,0,5]=\frac{66187 \zeta _2}{6400}+\frac{2097 \zeta _3}{160}-\frac{115335101}{2592000}\\
\mathcal{C}_{q \bar{q}}[1,2,2,3]=-\frac{5}{54}\\
\mathcal{C}_{q \bar{q}}[1,2,2,4]=-\frac{1}{27}\\
\mathcal{C}_{q \bar{q}}[1,2,2,5]=-\frac{11}{1080}\\
\mathcal{C}_{q \bar{q}}[1,2,1,1]=\frac{233}{432}-\frac{\zeta _2}{24}\\
\mathcal{C}_{q \bar{q}}[1,2,1,2]=\frac{379}{576}-\frac{\zeta _2}{16}\\
\mathcal{C}_{q \bar{q}}[1,2,1,3]=\frac{2359}{1728}-\frac{5 \zeta _2}{48}\\
\mathcal{C}_{q \bar{q}}[1,2,1,4]=\frac{2447}{1536}-\frac{13 \zeta _2}{96}\\
\mathcal{C}_{q \bar{q}}[1,2,1,5]=\frac{9034181}{5184000}-\frac{233 \zeta _2}{1440}\\
\mathcal{C}_{q \bar{q}}[1,2,0,2]=\frac{35}{64}\\
\mathcal{C}_{q \bar{q}}[1,2,0,3]=-\frac{493 \zeta _2}{36}-\frac{125 \zeta _3}{24}+\frac{171829}{2592}\\
\mathcal{C}_{q \bar{q}}[1,2,0,4]=-\frac{695 \zeta _2}{72}-\frac{125 \zeta _3}{24}+\frac{1315813}{41472}\\
\mathcal{C}_{q \bar{q}}[1,2,0,5]=-\frac{22697 \zeta _2}{2880}-\frac{125 \zeta _3}{24}+\frac{14886211}{648000}\\
\mathcal{C}_{q \bar{q}}[1,1,1,2]=-\frac{1}{32}\\
\mathcal{C}_{q \bar{q}}[1,1,1,3]=\frac{23 \zeta _2}{36}-\frac{2507}{324}\\
\mathcal{C}_{q \bar{q}}[1,1,1,4]=\frac{23 \zeta _2}{36}-\frac{2185}{648}\\
\mathcal{C}_{q \bar{q}}[1,1,1,5]=\frac{23 \zeta _2}{36}-\frac{531247}{259200}\\
\mathcal{C}_{q \bar{q}}[1,1,0,1]=-\frac{755 \zeta _2}{96}-\frac{125 \zeta _3}{16}+\frac{39757}{1728}\\
\mathcal{C}_{q \bar{q}}[1,1,0,2]=-\frac{97 \zeta _2}{8}-\frac{375 \zeta _3}{32}+\frac{103001}{2304}\\
\mathcal{C}_{q \bar{q}}[1,1,0,3]=-\frac{1027 \zeta _2}{48}-\frac{625 \zeta _3}{32}+\frac{187739}{2304}\\
\mathcal{C}_{q \bar{q}}[1,1,0,4]=-\frac{19579 \zeta _2}{768}-\frac{1625 \zeta _3}{64}+\frac{5296159}{55296}\\
\mathcal{C}_{q \bar{q}}[1,1,0,5]=-\frac{320311 \zeta _2}{11520}-\frac{5825 \zeta _3}{192}+\frac{1819688119}{17280000}\\
\mathcal{C}_{q \bar{q}}[1,0,2,3]=\frac{5}{27}\\
\mathcal{C}_{q \bar{q}}[1,0,2,4]=\frac{2}{27}\\
\mathcal{C}_{q \bar{q}}[1,0,2,5]=\frac{11}{540}\\
\mathcal{C}_{q \bar{q}}[1,0,1,1]=\frac{\zeta _2}{12}-\frac{233}{216}\\
\mathcal{C}_{q \bar{q}}[1,0,1,2]=\frac{\zeta _2}{8}-\frac{379}{288}\\
\mathcal{C}_{q \bar{q}}[1,0,1,3]=\frac{5 \zeta _2}{24}-\frac{2359}{864}\\
\mathcal{C}_{q \bar{q}}[1,0,1,4]=\frac{13 \zeta _2}{48}-\frac{2447}{768}\\
\mathcal{C}_{q \bar{q}}[1,0,1,5]=\frac{233 \zeta _2}{720}-\frac{9034181}{2592000}\\
\mathcal{C}_{q \bar{q}}[1,0,0,2]=\frac{13}{64}\\
\mathcal{C}_{q \bar{q}}[1,0,0,3]=\frac{117 \zeta _2}{16}+\frac{113 \zeta _3}{24}-\frac{297883}{5184}\\
\mathcal{C}_{q \bar{q}}[1,0,0,4]=\frac{217 \zeta _2}{48}+\frac{113 \zeta _3}{24}-\frac{840017}{41472}\\
\mathcal{C}_{q \bar{q}}[1,0,0,5]=\frac{1057 \zeta _2}{320}+\frac{113 \zeta _3}{24}-\frac{6645283}{518400}\\
\mathcal{C}_{q \bar{q}}[1,-1,1,2]=-\frac{1}{32}\\
\mathcal{C}_{q \bar{q}}[1,-1,1,3]=\frac{1765}{324}-\frac{\zeta _2}{9}\\
\mathcal{C}_{q \bar{q}}[1,-1,1,4]=\frac{2359}{1296}-\frac{\zeta _2}{9}\\
\mathcal{C}_{q \bar{q}}[1,-1,1,5]=\frac{226493}{259200}-\frac{\zeta _2}{9}\\
\mathcal{C}_{q \bar{q}}[1,-1,0,1]=\frac{679 \zeta _2}{96}+\frac{11 \zeta _3}{2}-\frac{27533}{1728}\\
\mathcal{C}_{q \bar{q}}[1,-1,0,2]=\frac{329 \zeta _2}{32}+\frac{33 \zeta _3}{4}-\frac{72223}{2304}\\
\mathcal{C}_{q \bar{q}}[1,-1,0,3]=\frac{1789 \zeta _2}{96}+\frac{55 \zeta _3}{4}-\frac{135581}{2304}\\
\mathcal{C}_{q \bar{q}}[1,-1,0,4]=\frac{17165 \zeta _2}{768}+\frac{143 \zeta _3}{8}-\frac{3844775}{55296}\\
\mathcal{C}_{q \bar{q}}[1,-1,0,5]=\frac{1416061 \zeta _2}{57600}+\frac{2563 \zeta _3}{120}-\frac{666337109}{8640000}\\
\mathcal{C}_{q \bar{q}}[1,-2,2,3]=-\frac{5}{54}\\
\mathcal{C}_{q \bar{q}}[1,-2,2,4]=-\frac{1}{27}\\
\mathcal{C}_{q \bar{q}}[1,-2,2,5]=-\frac{11}{1080}\\
\mathcal{C}_{q \bar{q}}[1,-2,1,1]=\frac{233}{432}-\frac{\zeta _2}{24}\\
\mathcal{C}_{q \bar{q}}[1,-2,1,2]=\frac{379}{576}-\frac{\zeta _2}{16}\\
\mathcal{C}_{q \bar{q}}[1,-2,1,3]=\frac{2359}{1728}-\frac{5 \zeta _2}{48}\\
\mathcal{C}_{q \bar{q}}[1,-2,1,4]=\frac{2447}{1536}-\frac{13 \zeta _2}{96}\\
\mathcal{C}_{q \bar{q}}[1,-2,1,5]=\frac{9034181}{5184000}-\frac{233 \zeta _2}{1440}\\
\mathcal{C}_{q \bar{q}}[1,-2,0,2]=-\frac{35}{64}\\
\mathcal{C}_{q \bar{q}}[1,-2,0,3]=\frac{121 \zeta _2}{36}-\frac{31 \zeta _3}{24}+\frac{45781}{2592}\\
\mathcal{C}_{q \bar{q}}[1,-2,0,4]=\frac{173 \zeta _2}{72}-\frac{31 \zeta _3}{24}+\frac{56863}{41472}\\
\mathcal{C}_{q \bar{q}}[1,-2,0,5]=\frac{5837 \zeta _2}{2880}-\frac{31 \zeta _3}{24}-\frac{726763}{1296000}\\
\mathcal{C}_{q \bar{q}}[1,-3,1,2]=\frac{1}{32}\\
\mathcal{C}_{q \bar{q}}[1,-3,1,3]=-\frac{5 \zeta _2}{36}-\frac{341}{324}\\
\mathcal{C}_{q \bar{q}}[1,-3,1,4]=-\frac{5 \zeta _2}{36}-\frac{29}{324}\\
\mathcal{C}_{q \bar{q}}[1,-3,1,5]=\frac{26087}{259200}-\frac{5 \zeta _2}{36}\\
\mathcal{C}_{q \bar{q}}[1,-3,0,1]=-\frac{67 \zeta _2}{32}-\frac{17 \zeta _3}{16}+\frac{189}{64}\\
\mathcal{C}_{q \bar{q}}[1,-3,0,2]=-\frac{45 \zeta _2}{16}-\frac{51 \zeta _3}{32}+\frac{1535}{256}\\
\mathcal{C}_{q \bar{q}}[1,-3,0,3]=-\frac{127 \zeta _2}{24}-\frac{85 \zeta _3}{32}+\frac{83423}{6912}\\
\mathcal{C}_{q \bar{q}}[1,-3,0,4]=-\frac{1639 \zeta _2}{256}-\frac{221 \zeta _3}{64}+\frac{797797}{55296}\\
\mathcal{C}_{q \bar{q}}[1,-3,0,5]=-\frac{410189 \zeta _2}{57600}-\frac{3961 \zeta _3}{960}+\frac{845660317}{51840000}\\
\mathcal{C}_{q \bar{q}}[1,-4,0,2]=\frac{11}{64}\\
\mathcal{C}_{q \bar{q}}[1,-4,0,3]=-\frac{793 \zeta _2}{288}-\frac{\zeta _3}{12}-\frac{3763}{3456}\\
\mathcal{C}_{q \bar{q}}[1,-4,0,4]=-\frac{475 \zeta _2}{288}-\frac{\zeta _3}{12}+\frac{2017}{1728}\\
\mathcal{C}_{q \bar{q}}[1,-4,0,5]=-\frac{173 \zeta _2}{144}-\frac{\zeta _3}{12}+\frac{939047}{864000}\\
\mathcal{C}_{q \bar{q}}[0,4,0,1]=\frac{1}{128}\\
\mathcal{C}_{q \bar{q}}[0,4,0,2]=\frac{2131}{2304}-\frac{3 \zeta _2}{64}\\
\mathcal{C}_{q \bar{q}}[0,4,0,3]=-\frac{3161 \zeta _2}{288}-\frac{709 \zeta _3}{144}+\frac{215 \zeta _4}{192}+\frac{1379425}{41472}\\
\mathcal{C}_{q \bar{q}}[0,4,0,4]=-\frac{629 \zeta _2}{96}-\frac{589 \zeta _3}{144}+\frac{215 \zeta _4}{192}+\frac{54485}{3456}\\
\mathcal{C}_{q \bar{q}}[0,4,0,5]=-\frac{284243 \zeta _2}{57600}-\frac{2681 \zeta _3}{720}+\frac{215 \zeta _4}{192}+\frac{299614483}{25920000}\\
\mathcal{C}_{q \bar{q}}[0,3,1,2]=-\frac{73}{576}\\
\mathcal{C}_{q \bar{q}}[0,3,1,3]=\frac{149 \zeta _2}{108}+\frac{11 \zeta _3}{72}-\frac{13891}{2592}\\
\mathcal{C}_{q \bar{q}}[0,3,1,4]=\frac{199 \zeta _2}{216}+\frac{11 \zeta _3}{72}-\frac{1189}{648}\\
\mathcal{C}_{q \bar{q}}[0,3,1,5]=\frac{613 \zeta _2}{864}+\frac{11 \zeta _3}{72}-\frac{5066843}{5184000}\\
\mathcal{C}_{q \bar{q}}[0,3,0,1]=-\frac{197 \zeta _2}{48}-\frac{131 \zeta _3}{48}-\frac{101 \zeta _4}{64}+\frac{33977}{3456}\\
\mathcal{C}_{q \bar{q}}[0,3,0,2]=-\frac{453 \zeta _2}{64}-\frac{279 \zeta _3}{64}-\frac{303 \zeta _4}{128}+\frac{31879}{1536}\\
\mathcal{C}_{q \bar{q}}[0,3,0,3]=-\frac{2351 \zeta _2}{192}-\frac{495 \zeta _3}{64}-\frac{505 \zeta _4}{128}+\frac{779173}{20736}\\
\mathcal{C}_{q \bar{q}}[0,3,0,4]=-\frac{133561 \zeta _2}{9216}-\frac{433 \zeta _3}{48}-\frac{1313 \zeta _4}{256}+\frac{29306059}{663552}\\
\mathcal{C}_{q \bar{q}}[0,3,0,5]=-\frac{18335807 \zeta _2}{1152000}-\frac{276937 \zeta _3}{28800}-\frac{23533 \zeta _4}{3840}+\frac{60602991071}{1244160000}\\
\mathcal{C}_{q \bar{q}}[0,2,2,3]=\frac{17}{108}-\frac{5 \zeta _2}{108}\\
\mathcal{C}_{q \bar{q}}[0,2,2,4]=-\frac{5 \zeta _2}{108}-\frac{11}{648}\\
\mathcal{C}_{q \bar{q}}[0,2,2,5]=-\frac{5 \zeta _2}{108}-\frac{563}{10800}\\
\mathcal{C}_{q \bar{q}}[0,2,1,1]=\frac{7 \zeta _2}{24}+\frac{\zeta _3}{24}-\frac{55}{108}\\
\mathcal{C}_{q \bar{q}}[0,2,1,2]=\frac{11 \zeta _2}{32}+\frac{\zeta _3}{16}-\frac{313}{384}\\
\mathcal{C}_{q \bar{q}}[0,2,1,3]=\frac{173 \zeta _2}{288}+\frac{5 \zeta _3}{48}-\frac{5783}{3456}\\
\mathcal{C}_{q \bar{q}}[0,2,1,4]=\frac{95 \zeta _2}{128}+\frac{13 \zeta _3}{96}-\frac{108079}{55296}\\
\mathcal{C}_{q \bar{q}}[0,2,1,5]=\frac{73111 \zeta _2}{86400}+\frac{233 \zeta _3}{1440}-\frac{676881547}{311040000}\\
\mathcal{C}_{q \bar{q}}[0,2,0,2]=-\frac{3 \zeta _2}{32}-\frac{1145}{1152}\\
\mathcal{C}_{q \bar{q}}[0,2,0,3]=\frac{5855 \zeta _2}{288}+\frac{3737 \zeta _3}{288}-\frac{35 \zeta _4}{32}-\frac{5154815}{62208}\\
\mathcal{C}_{q \bar{q}}[0,2,0,4]=\frac{12005 \zeta _2}{1152}+\frac{1435 \zeta _3}{144}-\frac{35 \zeta _4}{32}-\frac{16620643}{497664}\\
\mathcal{C}_{q \bar{q}}[0,2,0,5]=\frac{47617 \zeta _2}{6400}+\frac{12439 \zeta _3}{1440}-\frac{35 \zeta _4}{32}-\frac{1854331939}{77760000}\\
\mathcal{C}_{q \bar{q}}[0,1,1,2]=\frac{79}{576}\\
\mathcal{C}_{q \bar{q}}[0,1,1,3]=-\frac{869 \zeta _2}{432}-\frac{5 \zeta _3}{8}+\frac{94471}{7776}\\
\mathcal{C}_{q \bar{q}}[0,1,1,4]=-\frac{605 \zeta _2}{432}-\frac{5 \zeta _3}{8}+\frac{57785}{15552}\\
\mathcal{C}_{q \bar{q}}[0,1,1,5]=-\frac{2461 \zeta _2}{2160}-\frac{5 \zeta _3}{8}+\frac{30477989}{15552000}\\
\mathcal{C}_{q \bar{q}}[0,1,0,1]=\frac{941 \zeta _2}{96}+\frac{647 \zeta _3}{96}+\frac{11 \zeta _4}{4}-\frac{78403}{3456}\\
\mathcal{C}_{q \bar{q}}[0,1,0,2]=\frac{545 \zeta _2}{32}+\frac{167 \zeta _3}{16}+\frac{33 \zeta _4}{8}-\frac{73127}{1536}\\
\mathcal{C}_{q \bar{q}}[0,1,0,3]=\frac{17477 \zeta _2}{576}+\frac{449 \zeta _3}{24}+\frac{55 \zeta _4}{8}-\frac{3625007}{41472}\\
\mathcal{C}_{q \bar{q}}[0,1,0,4]=\frac{331541 \zeta _2}{9216}+\frac{5627 \zeta _3}{256}+\frac{143 \zeta _4}{16}-\frac{68306477}{663552}\\
\mathcal{C}_{q \bar{q}}[0,1,0,5]=\frac{27415817 \zeta _2}{691200}+\frac{18151 \zeta _3}{768}+\frac{2563 \zeta _4}{240}-\frac{118149584303}{1036800000}\\
\mathcal{C}_{q \bar{q}}[0,0,2,3]=\frac{5 \zeta _2}{54}-\frac{17}{54}\\
\mathcal{C}_{q \bar{q}}[0,0,2,4]=\frac{5 \zeta _2}{54}+\frac{11}{324}\\
\mathcal{C}_{q \bar{q}}[0,0,2,5]=\frac{5 \zeta _2}{54}+\frac{563}{5400}\\
\mathcal{C}_{q \bar{q}}[0,0,1,1]=-\frac{7 \zeta _2}{12}-\frac{\zeta _3}{12}+\frac{55}{54}\\
\mathcal{C}_{q \bar{q}}[0,0,1,2]=-\frac{11 \zeta _2}{16}-\frac{\zeta _3}{8}+\frac{313}{192}\\
\mathcal{C}_{q \bar{q}}[0,0,1,3]=-\frac{173 \zeta _2}{144}-\frac{5 \zeta _3}{24}+\frac{5783}{1728}\\
\mathcal{C}_{q \bar{q}}[0,0,1,4]=-\frac{95 \zeta _2}{64}-\frac{13 \zeta _3}{48}+\frac{108079}{27648}\\
\mathcal{C}_{q \bar{q}}[0,0,1,5]=-\frac{73111 \zeta _2}{43200}-\frac{233 \zeta _3}{720}+\frac{676881547}{155520000}\\
\mathcal{C}_{q \bar{q}}[0,0,0,1]=-\frac{1}{64}\\
\mathcal{C}_{q \bar{q}}[0,0,0,2]=\frac{3 \zeta _2}{16}-\frac{487}{576}\\
\mathcal{C}_{q \bar{q}}[0,0,0,3]=-\frac{2269 \zeta _2}{432}-\frac{3329 \zeta _3}{288}-\frac{61 \zeta _4}{48}+\frac{1045447}{15552}\\
\mathcal{C}_{q \bar{q}}[0,0,0,4]=-\frac{\zeta _2}{27}-\frac{1123 \zeta _3}{144}-\frac{61 \zeta _4}{48}+\frac{9209057}{497664}\\
\mathcal{C}_{q \bar{q}}[0,0,0,5]=\frac{137969 \zeta _2}{172800}-\frac{1763 \zeta _3}{288}-\frac{61 \zeta _4}{48}+\frac{382859723}{31104000}\\
\mathcal{C}_{q \bar{q}}[0,-1,1,2]=\frac{61}{576}\\
\mathcal{C}_{q \bar{q}}[0,-1,1,3]=-\frac{25 \zeta _2}{216}+\frac{19 \zeta _3}{24}-\frac{63923}{7776}\\
\mathcal{C}_{q \bar{q}}[0,-1,1,4]=\frac{\zeta _2}{27}+\frac{19 \zeta _3}{24}-\frac{14981}{7776}\\
\mathcal{C}_{q \bar{q}}[0,-1,1,5]=\frac{649 \zeta _2}{4320}+\frac{19 \zeta _3}{24}-\frac{15354391}{15552000}\\
\mathcal{C}_{q \bar{q}}[0,-1,0,1]=-\frac{175 \zeta _2}{24}-\frac{127 \zeta _3}{24}-\frac{49 \zeta _4}{64}+\frac{54875}{3456}\\
\mathcal{C}_{q \bar{q}}[0,-1,0,2]=-\frac{821 \zeta _2}{64}-\frac{499 \zeta _3}{64}-\frac{147 \zeta _4}{128}+\frac{50617}{1536}\\
\mathcal{C}_{q \bar{q}}[0,-1,0,3]=-\frac{13795 \zeta _2}{576}-\frac{2729 \zeta _3}{192}-\frac{245 \zeta _4}{128}+\frac{20117}{324}\\
\mathcal{C}_{q \bar{q}}[0,-1,0,4]=-\frac{262399 \zeta _2}{9216}-\frac{2163 \zeta _3}{128}-\frac{637 \zeta _4}{256}+\frac{48694777}{663552}\\
\mathcal{C}_{q \bar{q}}[0,-1,0,5]=-\frac{109135907 \zeta _2}{3456000}-\frac{29473 \zeta _3}{1600}-\frac{11417 \zeta _4}{3840}+\frac{169583381857}{2073600000}\\
\mathcal{C}_{q \bar{q}}[0,-2,2,3]=\frac{17}{108}-\frac{5 \zeta _2}{108}\\
\mathcal{C}_{q \bar{q}}[0,-2,2,4]=-\frac{5 \zeta _2}{108}-\frac{11}{648}\\
\mathcal{C}_{q \bar{q}}[0,-2,2,5]=-\frac{5 \zeta _2}{108}-\frac{563}{10800}\\
\mathcal{C}_{q \bar{q}}[0,-2,1,1]=\frac{7 \zeta _2}{24}+\frac{\zeta _3}{24}-\frac{55}{108}\\
\mathcal{C}_{q \bar{q}}[0,-2,1,2]=\frac{11 \zeta _2}{32}+\frac{\zeta _3}{16}-\frac{313}{384}\\
\mathcal{C}_{q \bar{q}}[0,-2,1,3]=\frac{173 \zeta _2}{288}+\frac{5 \zeta _3}{48}-\frac{5783}{3456}\\
\mathcal{C}_{q \bar{q}}[0,-2,1,4]=\frac{95 \zeta _2}{128}+\frac{13 \zeta _3}{96}-\frac{108079}{55296}\\
\mathcal{C}_{q \bar{q}}[0,-2,1,5]=\frac{73111 \zeta _2}{86400}+\frac{233 \zeta _3}{1440}-\frac{676881547}{311040000}\\
\mathcal{C}_{q \bar{q}}[0,-2,0,2]=\frac{3 \zeta _2}{32}+\frac{1121}{1152}\\
\mathcal{C}_{q \bar{q}}[0,-2,0,3]=-\frac{5687 \zeta _2}{864}+\frac{373 \zeta _3}{96}+\frac{43 \zeta _4}{32}-\frac{1175681}{62208}\\
\mathcal{C}_{q \bar{q}}[0,-2,0,4]=-\frac{17213 \zeta _2}{3456}+\frac{33 \zeta _3}{16}+\frac{43 \zeta _4}{32}+\frac{60455}{497664}\\
\mathcal{C}_{q \bar{q}}[0,-2,0,5]=-\frac{721999 \zeta _2}{172800}+\frac{587 \zeta _3}{480}+\frac{43 \zeta _4}{32}+\frac{26661703}{38880000}\\
\mathcal{C}_{q \bar{q}}[0,-3,1,2]=-\frac{67}{576}\\
\mathcal{C}_{q \bar{q}}[0,-3,1,3]=\frac{323 \zeta _2}{432}-\frac{23 \zeta _3}{72}+\frac{11125}{7776}\\
\mathcal{C}_{q \bar{q}}[0,-3,1,4]=\frac{191 \zeta _2}{432}-\frac{23 \zeta _3}{72}+\frac{713}{15552}\\
\mathcal{C}_{q \bar{q}}[0,-3,1,5]=\frac{151 \zeta _2}{540}-\frac{23 \zeta _3}{72}+\frac{76931}{15552000}\\
\mathcal{C}_{q \bar{q}}[0,-3,0,1]=\frac{51 \zeta _2}{32}+\frac{41 \zeta _3}{32}-\frac{13 \zeta _4}{32}-\frac{387}{128}\\
\mathcal{C}_{q \bar{q}}[0,-3,0,2]=\frac{23 \zeta _2}{8}+\frac{55 \zeta _3}{32}-\frac{39 \zeta _4}{64}-\frac{3123}{512}\\
\mathcal{C}_{q \bar{q}}[0,-3,0,3]=\frac{3371 \zeta _2}{576}+\frac{311 \zeta _3}{96}-\frac{65 \zeta _4}{64}-\frac{508315}{41472}\\
\mathcal{C}_{q \bar{q}}[0,-3,0,4]=\frac{21473 \zeta _2}{3072}+\frac{3025 \zeta _3}{768}-\frac{169 \zeta _4}{128}-\frac{1077151}{73728}\\
\mathcal{C}_{q \bar{q}}[0,-3,0,5]=\frac{27064243 \zeta _2}{3456000}+\frac{253577 \zeta _3}{57600}-\frac{3029 \zeta _4}{1920}-\frac{25716898777}{1555200000}\\
\mathcal{C}_{q \bar{q}}[0,-4,0,1]=\frac{1}{128}\\
\mathcal{C}_{q \bar{q}}[0,-4,0,2]=-\frac{9 \zeta _2}{64}-\frac{15}{256}\\
\mathcal{C}_{q \bar{q}}[0,-4,0,3]=\frac{2143 \zeta _2}{864}-\frac{109 \zeta _3}{288}-\frac{19 \zeta _4}{192}+\frac{53047}{41472}\\
\mathcal{C}_{q \bar{q}}[0,-4,0,4]=\frac{1985 \zeta _2}{1728}-\frac{5 \zeta _3}{36}-\frac{19 \zeta _4}{192}-\frac{164903}{165888}\\
\mathcal{C}_{q \bar{q}}[0,-4,0,5]=\frac{1511 \zeta _2}{1728}-\frac{23 \zeta _3}{1440}-\frac{19 \zeta _4}{192}-\frac{36656149}{51840000}
\end{gather*}

==> (inline-1) <==
\begin{tabular}{rcrcrcrcr}
\multicolumn{9}{c}{$\sqrt{s}$ = 2 TeV}\\
\toprule
\multicolumn{1}{c}{$m_{H}$}& \phantom{a}&
\multicolumn{1}{c}{$\sigma$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\mbox{theory})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\textrm{PDF})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\alpha_s)$} 
\\ \midrule
120.0&&1.24 pb && ${}^{+0.05\textrm{pb}}_{-0.10\textrm{pb}}$(${}^{+4.18\%}_{-8.06\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.06\%) && ${}^{+0.04\textrm{pb}}_{-0.05\textrm{pb}}$(${}^{+3.34\%}_{-3.65\%}$)  \\ \midrule 120.5&&1.23 pb && ${}^{+0.05\textrm{pb}}_{-0.10\textrm{pb}}$(${}^{+4.17\%}_{-8.04\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.07\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.34\%}_{-3.65\%}$)  \\ \midrule 121.0&&1.21 pb && ${}^{+0.05\textrm{pb}}_{-0.10\textrm{pb}}$(${}^{+4.16\%}_{-8.02\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.08\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.35\%}_{-3.66\%}$)  \\ \midrule 121.5&&1.20 pb && ${}^{+0.05\textrm{pb}}_{-0.10\textrm{pb}}$(${}^{+4.15\%}_{-8.\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.09\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.35\%}_{-3.66\%}$)  \\ \midrule 122.0&&1.18 pb && ${}^{+0.05\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.13\%}_{-7.99\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.1\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.35\%}_{-3.66\%}$)  \\ \midrule 122.5&&1.17 pb && ${}^{+0.05\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.12\%}_{-7.97\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.12\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.35\%}_{-3.67\%}$)  \\ \midrule 123.0&&1.15 pb && ${}^{+0.05\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.11\%}_{-7.95\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.13\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.35\%}_{-3.67\%}$)  \\ \midrule 123.5&&1.14 pb && ${}^{+0.05\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.09\%}_{-7.94\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.14\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.35\%}_{-3.67\%}$)  \\ \midrule 124.0&&1.13 pb && ${}^{+0.05\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.08\%}_{-7.92\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.15\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.35\%}_{-3.68\%}$)  \\ \midrule 124.1&&1.12 pb && ${}^{+0.05\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.08\%}_{-7.91\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.15\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.35\%}_{-3.68\%}$)  \\ \midrule 124.2&&1.12 pb && ${}^{+0.05\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.08\%}_{-7.91\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.15\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.35\%}_{-3.68\%}$)  \\ \midrule 124.3&&1.12 pb && ${}^{+0.05\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.07\%}_{-7.91\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.16\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.35\%}_{-3.68\%}$)  \\ \midrule 124.4&&1.12 pb && ${}^{+0.05\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.07\%}_{-7.9\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.16\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.35\%}_{-3.68\%}$)  \\ \midrule 124.5&&1.11 pb && ${}^{+0.05\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.07\%}_{-7.9\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.16\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.68\%}$)  \\ \midrule 124.6&&1.11 pb && ${}^{+0.05\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.07\%}_{-7.9\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.16\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.68\%}$)  \\ \midrule 124.7&&1.11 pb && ${}^{+0.04\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.06\%}_{-7.89\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.17\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.68\%}$)  \\ \midrule 124.8&&1.10 pb && ${}^{+0.04\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.06\%}_{-7.89\%}$)&& $\pm$ 0.04 pb ($\pm$ 3.17\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.68\%}$)  \\ \midrule 124.9&&1.10 pb && ${}^{+0.04\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.06\%}_{-7.89\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.17\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.68\%}$)  \\ \midrule 125.0&&1.10 pb && ${}^{+0.04\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.06\%}_{-7.88\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.17\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.69\%}$)  \\ \midrule

\end{tabular}
\end{center}
\end{table} 
\vspace*{4cm}
\begin{table}
\begin{center} 
\begin{tabular}{rcrcrcrcr}
\toprule
\multicolumn{1}{c}{$m_{H}$}& \phantom{a}&
\multicolumn{1}{c}{$\sigma$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\mbox{theory})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\textrm{PDF})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\alpha_s)$} 
\\ \midrule125.1&&1.10 pb && ${}^{+0.04\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.05\%}_{-7.88\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.18\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.69\%}$)  \\ \midrule 125.2&&1.09 pb && ${}^{+0.04\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.05\%}_{-7.88\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.18\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.69\%}$)  \\ \midrule 125.3&&1.09 pb && ${}^{+0.04\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.05\%}_{-7.87\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.18\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.69\%}$)  \\ \midrule 125.4&&1.09 pb && ${}^{+0.04\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.05\%}_{-7.87\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.18\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.69\%}$)  \\ \midrule 125.5&&1.09 pb && ${}^{+0.04\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.04\%}_{-7.87\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.18\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.69\%}$)  \\ \midrule 125.6&&1.08 pb && ${}^{+0.04\textrm{pb}}_{-0.09\textrm{pb}}$(${}^{+4.04\%}_{-7.86\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.19\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.69\%}$)  \\ \midrule 125.7&&1.08 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+4.04\%}_{-7.86\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.19\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.69\%}$)  \\ \midrule 125.8&&1.08 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+4.04\%}_{-7.86\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.19\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.69\%}$)  \\ \midrule 125.9&&1.08 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+4.03\%}_{-7.85\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.19\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.69\%}$)  \\ \midrule 126.0&&1.07 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+4.03\%}_{-7.85\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.20\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.69\%}$)  \\ \midrule 126.5&&1.06 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+4.02\%}_{-7.83\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.21\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.70\%}$)  \\ \midrule 127.0&&1.05 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+4.01\%}_{-7.82\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.22\%) && ${}^{+0.04\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.70\%}$)  \\ \midrule 127.5&&1.04 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+3.99\%}_{-7.80\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.23\%) && ${}^{+0.03\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.70\%}$)  \\ \midrule 128.0&&1.02 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+3.98\%}_{-7.78\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.24\%) && ${}^{+0.03\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.36\%}_{-3.71\%}$)  \\ \midrule 128.5&&1.01 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+3.97\%}_{-7.76\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.26\%) && ${}^{+0.03\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.37\%}_{-3.71\%}$)  \\ \midrule 129.0&&1.00 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+3.96\%}_{-7.75\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.27\%) && ${}^{+0.03\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.37\%}_{-3.72\%}$)  \\ \midrule 129.5&&0.99 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+3.95\%}_{-7.73\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.28\%) && ${}^{+0.03\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.37\%}_{-3.72\%}$)  \\ \midrule 130.0&&0.98 pb && ${}^{+0.04\textrm{pb}}_{-0.08\textrm{pb}}$(${}^{+3.93\%}_{-7.71\%}$)&& $\pm$ 0.03 pb ($\pm$ 3.29\%) && ${}^{+0.03\textrm{pb}}_{-0.04\textrm{pb}}$(${}^{+3.37\%}_{-3.72\%}$)  \\ \midrule

\end{tabular}
\begin{tabular}{rcrcrcrcr}
\multicolumn{9}{c}{$\sqrt{s}$ = 7 TeV}\\
\toprule
\multicolumn{1}{c}{$m_{H}$}& \phantom{a}&
\multicolumn{1}{c}{$\sigma$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\mbox{theory})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\textrm{PDF})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\alpha_s)$} 
\\ \midrule
120.0&&18.31 pb && ${}^{+0.83\textrm{pb}}_{-1.30\textrm{pb}}$(${}^{+4.51\%}_{-7.12\%}$)&& $\pm$ 0.35 pb ($\pm$ 1.89\%) && ${}^{+0.49\textrm{pb}}_{-0.49\textrm{pb}}$(${}^{+2.69\%}_{-2.67\%}$)  \\ \midrule 120.5&&18.16 pb && ${}^{+0.82\textrm{pb}}_{-1.29\textrm{pb}}$(${}^{+4.50\%}_{-7.11\%}$)&& $\pm$ 0.34 pb ($\pm$ 1.89\%) && ${}^{+0.49\textrm{pb}}_{-0.48\textrm{pb}}$(${}^{+2.69\%}_{-2.67\%}$)  \\ \midrule 121.0&&18.00 pb && ${}^{+0.81\textrm{pb}}_{-1.28\textrm{pb}}$(${}^{+4.49\%}_{-7.09\%}$)&& $\pm$ 0.34 pb ($\pm$ 1.89\%) && ${}^{+0.48\textrm{pb}}_{-0.48\textrm{pb}}$(${}^{+2.68\%}_{-2.66\%}$)  \\ \midrule 121.5&&17.85 pb && ${}^{+0.8\textrm{pb}}_{-1.26\textrm{pb}}$(${}^{+4.48\%}_{-7.07\%}$)&& $\pm$ 0.34 pb ($\pm$ 1.89\%) && ${}^{+0.48\textrm{pb}}_{-0.48\textrm{pb}}$(${}^{+2.68\%}_{-2.66\%}$)  \\ \midrule 122.0&&17.71 pb && ${}^{+0.79\textrm{pb}}_{-1.25\textrm{pb}}$(${}^{+4.47\%}_{-7.06\%}$)&& $\pm$ 0.33 pb ($\pm$ 1.89\%) && ${}^{+0.47\textrm{pb}}_{-0.47\textrm{pb}}$(${}^{+2.68\%}_{-2.66\%}$)  \\ \midrule 122.5&&17.56 pb && ${}^{+0.78\textrm{pb}}_{-1.24\textrm{pb}}$(${}^{+4.46\%}_{-7.04\%}$)&& $\pm$ 0.33 pb ($\pm$ 1.89\%) && ${}^{+0.47\textrm{pb}}_{-0.47\textrm{pb}}$(${}^{+2.68\%}_{-2.66\%}$)  \\ \midrule 123.0&&17.41 pb && ${}^{+0.77\textrm{pb}}_{-1.22\textrm{pb}}$(${}^{+4.45\%}_{-7.03\%}$)&& $\pm$ 0.33 pb ($\pm$ 1.89\%) && ${}^{+0.47\textrm{pb}}_{-0.46\textrm{pb}}$(${}^{+2.68\%}_{-2.66\%}$)  \\ \midrule 123.5&&17.27 pb && ${}^{+0.77\textrm{pb}}_{-1.21\textrm{pb}}$(${}^{+4.44\%}_{-7.01\%}$)&& $\pm$ 0.33 pb ($\pm$ 1.89\%) && ${}^{+0.46\textrm{pb}}_{-0.46\textrm{pb}}$(${}^{+2.68\%}_{-2.66\%}$)  \\ \midrule 124.0&&17.13 pb && ${}^{+0.76\textrm{pb}}_{-1.20\textrm{pb}}$(${}^{+4.43\%}_{-7.\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.46\textrm{pb}}_{-0.46\textrm{pb}}$(${}^{+2.68\%}_{-2.66\%}$)  \\ \midrule 124.1&&17.10 pb && ${}^{+0.76\textrm{pb}}_{-1.20\textrm{pb}}$(${}^{+4.43\%}_{-6.99\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.46\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.68\%}_{-2.66\%}$)  \\ \midrule 124.2&&17.07 pb && ${}^{+0.76\textrm{pb}}_{-1.19\textrm{pb}}$(${}^{+4.43\%}_{-6.99\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.46\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.68\%}_{-2.66\%}$)  \\ \midrule 124.3&&17.04 pb && ${}^{+0.75\textrm{pb}}_{-1.19\textrm{pb}}$(${}^{+4.42\%}_{-6.99\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.46\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 124.4&&17.02 pb && ${}^{+0.75\textrm{pb}}_{-1.19\textrm{pb}}$(${}^{+4.42\%}_{-6.98\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.46\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 124.5&&16.99 pb && ${}^{+0.75\textrm{pb}}_{-1.19\textrm{pb}}$(${}^{+4.42\%}_{-6.98\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 124.6&&16.96 pb && ${}^{+0.75\textrm{pb}}_{-1.18\textrm{pb}}$(${}^{+4.42\%}_{-6.98\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 124.7&&16.93 pb && ${}^{+0.75\textrm{pb}}_{-1.18\textrm{pb}}$(${}^{+4.41\%}_{-6.97\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 124.8&&16.9 pb && ${}^{+0.75\textrm{pb}}_{-1.18\textrm{pb}}$(${}^{+4.41\%}_{-6.97\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 124.9&&16.88 pb && ${}^{+0.74\textrm{pb}}_{-1.18\textrm{pb}}$(${}^{+4.41\%}_{-6.97\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 125.0&&16.85 pb && ${}^{+0.74\textrm{pb}}_{-1.17\textrm{pb}}$(${}^{+4.41\%}_{-6.96\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule
\end{tabular}
\end{center}
\end{table} 
\vspace*{4cm}
\begin{table}
\begin{center} 
\begin{tabular}{rcrcrcrcr}
\toprule
\multicolumn{1}{c}{$m_{H}$}& \phantom{a}&
\multicolumn{1}{c}{$\sigma$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\mbox{theory})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\textrm{PDF})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\alpha_s)$} 
\\ \midrule125.1&&16.82 pb && ${}^{+0.74\textrm{pb}}_{-1.17\textrm{pb}}$(${}^{+4.41\%}_{-6.96\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 125.2&&16.79 pb && ${}^{+0.74\textrm{pb}}_{-1.17\textrm{pb}}$(${}^{+4.40\%}_{-6.96\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 125.3&&16.77 pb && ${}^{+0.74\textrm{pb}}_{-1.17\textrm{pb}}$(${}^{+4.40\%}_{-6.96\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.45\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 125.4&&16.74 pb && ${}^{+0.74\textrm{pb}}_{-1.16\textrm{pb}}$(${}^{+4.40\%}_{-6.95\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.44\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 125.5&&16.71 pb && ${}^{+0.74\textrm{pb}}_{-1.16\textrm{pb}}$(${}^{+4.40\%}_{-6.95\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.44\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 125.6&&16.68 pb && ${}^{+0.73\textrm{pb}}_{-1.16\textrm{pb}}$(${}^{+4.40\%}_{-6.95\%}$)&& $\pm$ 0.32 pb ($\pm$ 1.89\%) && ${}^{+0.45\textrm{pb}}_{-0.44\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 125.7&&16.66 pb && ${}^{+0.73\textrm{pb}}_{-1.16\textrm{pb}}$(${}^{+4.40\%}_{-6.94\%}$)&& $\pm$ 0.31 pb ($\pm$ 1.89\%) && ${}^{+0.44\textrm{pb}}_{-0.44\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 125.8&&16.63 pb && ${}^{+0.73\textrm{pb}}_{-1.15\textrm{pb}}$(${}^{+4.39\%}_{-6.94\%}$)&& $\pm$ 0.31 pb ($\pm$ 1.89\%) && ${}^{+0.44\textrm{pb}}_{-0.44\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 125.9&&16.60 pb && ${}^{+0.73\textrm{pb}}_{-1.15\textrm{pb}}$(${}^{+4.39\%}_{-6.94\%}$)&& $\pm$ 0.31 pb ($\pm$ 1.89\%) && ${}^{+0.44\textrm{pb}}_{-0.44\textrm{pb}}$(${}^{+2.67\%}_{-2.66\%}$)  \\ \midrule 126.0&&16.58 pb && ${}^{+0.73\textrm{pb}}_{-1.15\textrm{pb}}$(${}^{+4.39\%}_{-6.93\%}$)&& $\pm$ 0.31 pb ($\pm$ 1.89\%) && ${}^{+0.44\textrm{pb}}_{-0.44\textrm{pb}}$(${}^{+2.67\%}_{-2.65\%}$)  \\ \midrule 126.5&&16.44 pb && ${}^{+0.72\textrm{pb}}_{-1.14\textrm{pb}}$(${}^{+4.38\%}_{-6.92\%}$)&& $\pm$ 0.31 pb ($\pm$ 1.89\%) && ${}^{+0.44\textrm{pb}}_{-0.44\textrm{pb}}$(${}^{+2.67\%}_{-2.65\%}$)  \\ \midrule 127.0&&16.31 pb && ${}^{+0.71\textrm{pb}}_{-1.13\textrm{pb}}$(${}^{+4.37\%}_{-6.9\%}$)&& $\pm$ 0.31 pb ($\pm$ 1.89\%) && ${}^{+0.44\textrm{pb}}_{-0.43\textrm{pb}}$(${}^{+2.67\%}_{-2.65\%}$)  \\ \midrule 127.5&&16.18 pb && ${}^{+0.70\textrm{pb}}_{-1.11\textrm{pb}}$(${}^{+4.36\%}_{-6.88\%}$)&& $\pm$ 0.31 pb ($\pm$ 1.89\%) && ${}^{+0.43\textrm{pb}}_{-0.43\textrm{pb}}$(${}^{+2.67\%}_{-2.65\%}$)  \\ \midrule 128.0&&16.05 pb && ${}^{+0.70\textrm{pb}}_{-1.1\textrm{pb}}$(${}^{+4.35\%}_{-6.87\%}$)&& $\pm$ 0.30 pb ($\pm$ 1.89\%) && ${}^{+0.43\textrm{pb}}_{-0.43\textrm{pb}}$(${}^{+2.67\%}_{-2.65\%}$)  \\ \midrule 128.5&&15.92 pb && ${}^{+0.69\textrm{pb}}_{-1.09\textrm{pb}}$(${}^{+4.33\%}_{-6.85\%}$)&& $\pm$ 0.30 pb ($\pm$ 1.89\%) && ${}^{+0.42\textrm{pb}}_{-0.42\textrm{pb}}$(${}^{+2.66\%}_{-2.65\%}$)  \\ \midrule 129.0&&15.8 pb && ${}^{+0.68\textrm{pb}}_{-1.08\textrm{pb}}$(${}^{+4.33\%}_{-6.84\%}$)&& $\pm$ 0.30 pb ($\pm$ 1.89\%) && ${}^{+0.42\textrm{pb}}_{-0.42\textrm{pb}}$(${}^{+2.66\%}_{-2.65\%}$)  \\ \midrule 129.5&&15.67 pb && ${}^{+0.68\textrm{pb}}_{-1.07\textrm{pb}}$(${}^{+4.32\%}_{-6.82\%}$)&& $\pm$ 0.30 pb ($\pm$ 1.89\%) && ${}^{+0.42\textrm{pb}}_{-0.42\textrm{pb}}$(${}^{+2.66\%}_{-2.65\%}$)  \\ \midrule 130.0&&15.55 pb && ${}^{+0.67\textrm{pb}}_{-1.06\textrm{pb}}$(${}^{+4.31\%}_{-6.80\%}$)&& $\pm$ 0.29 pb ($\pm$ 1.89\%) && ${}^{+0.41\textrm{pb}}_{-0.41\textrm{pb}}$(${}^{+2.66\%}_{-2.65\%}$)  \\ \midrule
\end{tabular}
\begin{tabular}{rcrcrcrcr}
\multicolumn{9}{c}{$\sqrt{s}$ = 8 TeV}\\
\toprule
\multicolumn{1}{c}{$m_{H}$}& \phantom{a}&
\multicolumn{1}{c}{$\sigma$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\mbox{theory})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\textrm{PDF})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\alpha_s)$} 
\\ \midrule
120.0&&23.22 pb && ${}^{+1.05\textrm{pb}}_{-1.64\textrm{pb}}$(${}^{+4.54\%}_{-7.05\%}$)&& $\pm$ 0.44 pb ($\pm$ 1.88\%) && ${}^{+0.62\textrm{pb}}_{-0.61\textrm{pb}}$(${}^{+2.67\%}_{-2.64\%}$)  \\ \midrule 120.5&&23.03 pb && ${}^{+1.04\textrm{pb}}_{-1.62\textrm{pb}}$(${}^{+4.53\%}_{-7.04\%}$)&& $\pm$ 0.43 pb ($\pm$ 1.88\%) && ${}^{+0.61\textrm{pb}}_{-0.61\textrm{pb}}$(${}^{+2.66\%}_{-2.64\%}$)  \\ \midrule 121.0&&22.85 pb && ${}^{+1.03\textrm{pb}}_{-1.60\textrm{pb}}$(${}^{+4.52\%}_{-7.02\%}$)&& $\pm$ 0.43 pb ($\pm$ 1.87\%) && ${}^{+0.61\textrm{pb}}_{-0.60\textrm{pb}}$(${}^{+2.66\%}_{-2.64\%}$)  \\ \midrule 121.5&&22.66 pb && ${}^{+1.02\textrm{pb}}_{-1.59\textrm{pb}}$(${}^{+4.51\%}_{-7.01\%}$)&& $\pm$ 0.42 pb ($\pm$ 1.87\%) && ${}^{+0.60\textrm{pb}}_{-0.60\textrm{pb}}$(${}^{+2.66\%}_{-2.63\%}$)  \\ \midrule 122.0&&22.48 pb && ${}^{+1.01\textrm{pb}}_{-1.57\textrm{pb}}$(${}^{+4.50\%}_{-6.99\%}$)&& $\pm$ 0.42 pb ($\pm$ 1.87\%) && ${}^{+0.60\textrm{pb}}_{-0.59\textrm{pb}}$(${}^{+2.66\%}_{-2.63\%}$)  \\ \midrule 122.5&&22.30 pb && ${}^{+1.\textrm{pb}}_{-1.55\textrm{pb}}$(${}^{+4.49\%}_{-6.97\%}$)&& $\pm$ 0.42 pb ($\pm$ 1.87\%) && ${}^{+0.59\textrm{pb}}_{-0.59\textrm{pb}}$(${}^{+2.66\%}_{-2.63\%}$)  \\ \midrule 123.0&&22.12 pb && ${}^{+0.99\textrm{pb}}_{-1.54\textrm{pb}}$(${}^{+4.48\%}_{-6.96\%}$)&& $\pm$ 0.41 pb ($\pm$ 1.87\%) && ${}^{+0.59\textrm{pb}}_{-0.58\textrm{pb}}$(${}^{+2.66\%}_{-2.63\%}$)  \\ \midrule 123.5&&21.94 pb && ${}^{+0.98\textrm{pb}}_{-1.52\textrm{pb}}$(${}^{+4.47\%}_{-6.94\%}$)&& $\pm$ 0.41 pb ($\pm$ 1.87\%) && ${}^{+0.58\textrm{pb}}_{-0.58\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 124.0&&21.77 pb && ${}^{+0.97\textrm{pb}}_{-1.51\textrm{pb}}$(${}^{+4.46\%}_{-6.93\%}$)&& $\pm$ 0.41 pb ($\pm$ 1.87\%) && ${}^{+0.58\textrm{pb}}_{-0.57\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 124.1&&21.73 pb && ${}^{+0.97\textrm{pb}}_{-1.50\textrm{pb}}$(${}^{+4.45\%}_{-6.92\%}$)&& $\pm$ 0.41 pb ($\pm$ 1.87\%) && ${}^{+0.58\textrm{pb}}_{-0.57\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 124.2&&21.70 pb && ${}^{+0.97\textrm{pb}}_{-1.50\textrm{pb}}$(${}^{+4.45\%}_{-6.92\%}$)&& $\pm$ 0.41 pb ($\pm$ 1.87\%) && ${}^{+0.58\textrm{pb}}_{-0.57\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 124.3&&21.66 pb && ${}^{+0.96\textrm{pb}}_{-1.50\textrm{pb}}$(${}^{+4.45\%}_{-6.92\%}$)&& $\pm$ 0.41 pb ($\pm$ 1.87\%) && ${}^{+0.57\textrm{pb}}_{-0.57\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 124.4&&21.63 pb && ${}^{+0.96\textrm{pb}}_{-1.50\textrm{pb}}$(${}^{+4.45\%}_{-6.91\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.57\textrm{pb}}_{-0.57\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 124.5&&21.59 pb && ${}^{+0.96\textrm{pb}}_{-1.49\textrm{pb}}$(${}^{+4.44\%}_{-6.91\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.57\textrm{pb}}_{-0.57\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 124.6&&21.56 pb && ${}^{+0.96\textrm{pb}}_{-1.49\textrm{pb}}$(${}^{+4.44\%}_{-6.91\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.57\textrm{pb}}_{-0.57\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 124.7&&21.53 pb && ${}^{+0.96\textrm{pb}}_{-1.49\textrm{pb}}$(${}^{+4.44\%}_{-6.91\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.57\textrm{pb}}_{-0.57\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 124.8&&21.49 pb && ${}^{+0.95\textrm{pb}}_{-1.48\textrm{pb}}$(${}^{+4.44\%}_{-6.9\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.57\textrm{pb}}_{-0.56\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 124.9&&21.46 pb && ${}^{+0.95\textrm{pb}}_{-1.48\textrm{pb}}$(${}^{+4.44\%}_{-6.9\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.57\textrm{pb}}_{-0.56\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 125.0&&21.42 pb && ${}^{+0.95\textrm{pb}}_{-1.48\textrm{pb}}$(${}^{+4.43\%}_{-6.9\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.57\textrm{pb}}_{-0.56\textrm{pb}}$(${}^{+2.65\%}_{-2.62\%}$)  \\ \midrule
\end{tabular}
\end{center}
\end{table} 
\vspace*{4cm}
\begin{table}
\begin{center} 
\begin{tabular}{rcrcrcrcr}
\toprule
\multicolumn{1}{c}{$m_{H}$}& \phantom{a}&
\multicolumn{1}{c}{$\sigma$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\mbox{theory})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\textrm{PDF})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\alpha_s)$} 
\\ \midrule125.1&&21.39 pb && ${}^{+0.95\textrm{pb}}_{-1.47\textrm{pb}}$(${}^{+4.43\%}_{-6.89\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.57\textrm{pb}}_{-0.56\textrm{pb}}$(${}^{+2.65\%}_{-2.63\%}$)  \\ \midrule 125.2&&21.36 pb && ${}^{+0.95\textrm{pb}}_{-1.47\textrm{pb}}$(${}^{+4.43\%}_{-6.89\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.57\textrm{pb}}_{-0.56\textrm{pb}}$(${}^{+2.65\%}_{-2.62\%}$)  \\ \midrule 125.3&&21.32 pb && ${}^{+0.94\textrm{pb}}_{-1.47\textrm{pb}}$(${}^{+4.43\%}_{-6.89\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.57\textrm{pb}}_{-0.56\textrm{pb}}$(${}^{+2.65\%}_{-2.62\%}$)  \\ \midrule 125.4&&21.29 pb && ${}^{+0.94\textrm{pb}}_{-1.47\textrm{pb}}$(${}^{+4.43\%}_{-6.88\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.56\textrm{pb}}_{-0.56\textrm{pb}}$(${}^{+2.65\%}_{-2.62\%}$)  \\ \midrule 125.5&&21.26 pb && ${}^{+0.94\textrm{pb}}_{-1.46\textrm{pb}}$(${}^{+4.42\%}_{-6.88\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.56\textrm{pb}}_{-0.56\textrm{pb}}$(${}^{+2.65\%}_{-2.62\%}$)  \\ \midrule 125.6&&21.22 pb && ${}^{+0.94\textrm{pb}}_{-1.46\textrm{pb}}$(${}^{+4.42\%}_{-6.88\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.56\textrm{pb}}_{-0.56\textrm{pb}}$(${}^{+2.65\%}_{-2.62\%}$)  \\ \midrule 125.7&&21.19 pb && ${}^{+0.94\textrm{pb}}_{-1.46\textrm{pb}}$(${}^{+4.42\%}_{-6.87\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.56\textrm{pb}}_{-0.56\textrm{pb}}$(${}^{+2.65\%}_{-2.62\%}$)  \\ \midrule 125.8&&21.16 pb && ${}^{+0.93\textrm{pb}}_{-1.45\textrm{pb}}$(${}^{+4.42\%}_{-6.87\%}$)&& $\pm$ 0.40 pb ($\pm$ 1.87\%) && ${}^{+0.56\textrm{pb}}_{-0.55\textrm{pb}}$(${}^{+2.65\%}_{-2.62\%}$)  \\ \midrule 125.9&&21.12 pb && ${}^{+0.93\textrm{pb}}_{-1.45\textrm{pb}}$(${}^{+4.42\%}_{-6.87\%}$)&& $\pm$ 0.39 pb ($\pm$ 1.87\%) && ${}^{+0.56\textrm{pb}}_{-0.55\textrm{pb}}$(${}^{+2.65\%}_{-2.62\%}$)  \\ \midrule 126.0&&21.09 pb && ${}^{+0.93\textrm{pb}}_{-1.45\textrm{pb}}$(${}^{+4.41\%}_{-6.86\%}$)&& $\pm$ 0.39 pb ($\pm$ 1.87\%) && ${}^{+0.56\textrm{pb}}_{-0.55\textrm{pb}}$(${}^{+2.65\%}_{-2.62\%}$)  \\ \midrule 126.5&&20.92 pb && ${}^{+0.92\textrm{pb}}_{-1.43\textrm{pb}}$(${}^{+4.40\%}_{-6.85\%}$)&& $\pm$ 0.39 pb ($\pm$ 1.87\%) && ${}^{+0.55\textrm{pb}}_{-0.55\textrm{pb}}$(${}^{+2.65\%}_{-2.62\%}$)  \\ \midrule 127.0&&20.76 pb && ${}^{+0.91\textrm{pb}}_{-1.42\textrm{pb}}$(${}^{+4.39\%}_{-6.83\%}$)&& $\pm$ 0.39 pb ($\pm$ 1.87\%) && ${}^{+0.55\textrm{pb}}_{-0.54\textrm{pb}}$(${}^{+2.64\%}_{-2.62\%}$)  \\ \midrule 127.5&&20.60 pb && ${}^{+0.9\textrm{pb}}_{-1.4\textrm{pb}}$(${}^{+4.38\%}_{-6.82\%}$)&& $\pm$ 0.38 pb ($\pm$ 1.87\%) && ${}^{+0.54\textrm{pb}}_{-0.54\textrm{pb}}$(${}^{+2.64\%}_{-2.62\%}$)  \\ \midrule 128.0&&20.44 pb && ${}^{+0.89\textrm{pb}}_{-1.39\textrm{pb}}$(${}^{+4.37\%}_{-6.80\%}$)&& $\pm$ 0.38 pb ($\pm$ 1.87\%) && ${}^{+0.54\textrm{pb}}_{-0.54\textrm{pb}}$(${}^{+2.64\%}_{-2.62\%}$)  \\ \midrule 128.5&&20.28 pb && ${}^{+0.89\textrm{pb}}_{-1.38\textrm{pb}}$(${}^{+4.36\%}_{-6.79\%}$)&& $\pm$ 0.38 pb ($\pm$ 1.87\%) && ${}^{+0.54\textrm{pb}}_{-0.53\textrm{pb}}$(${}^{+2.64\%}_{-2.62\%}$)  \\ \midrule 129.0&&20.13 pb && ${}^{+0.88\textrm{pb}}_{-1.36\textrm{pb}}$(${}^{+4.35\%}_{-6.77\%}$)&& $\pm$ 0.38 pb ($\pm$ 1.87\%) && ${}^{+0.53\textrm{pb}}_{-0.53\textrm{pb}}$(${}^{+2.64\%}_{-2.62\%}$)  \\ \midrule 129.5&&19.98 pb && ${}^{+0.87\textrm{pb}}_{-1.35\textrm{pb}}$(${}^{+4.35\%}_{-6.75\%}$)&& $\pm$ 0.37 pb ($\pm$ 1.87\%) && ${}^{+0.53\textrm{pb}}_{-0.52\textrm{pb}}$(${}^{+2.64\%}_{-2.61\%}$)  \\ \midrule 130.0&&19.82 pb && ${}^{+0.86\textrm{pb}}_{-1.34\textrm{pb}}$(${}^{+4.34\%}_{-6.74\%}$)&& $\pm$ 0.37 pb ($\pm$ 1.87\%) && ${}^{+0.52\textrm{pb}}_{-0.52\textrm{pb}}$(${}^{+2.64\%}_{-2.61\%}$)  \\ \midrule
\end{tabular}
\begin{tabular}{rcrcrcrcr}
\multicolumn{9}{c}{$\sqrt{s}$ = 13 TeV}\\
\toprule
\multicolumn{1}{c}{$m_{H}$}& \phantom{a}&
\multicolumn{1}{c}{$\sigma$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\mbox{theory})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\textrm{PDF})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\alpha_s)$} 
\\ \midrule
120.0&&52.22 pb && ${}^{+2.44\textrm{pb}}_{-3.59\textrm{pb}}$(${}^{+4.67\%}_{-6.88\%}$)&& $\pm$ 0.98 pb ($\pm$ 1.87\%) && ${}^{+1.37\textrm{pb}}_{-1.36\textrm{pb}}$(${}^{+2.63\%}_{-2.61\%}$)  \\ \midrule 120.5&&51.84 pb && ${}^{+2.41\textrm{pb}}_{-3.56\textrm{pb}}$(${}^{+4.65\%}_{-6.86\%}$)&& $\pm$ 0.97 pb ($\pm$ 1.87\%) && ${}^{+1.36\textrm{pb}}_{-1.35\textrm{pb}}$(${}^{+2.63\%}_{-2.60\%}$)  \\ \midrule 121.0&&51.46 pb && ${}^{+2.39\textrm{pb}}_{-3.52\textrm{pb}}$(${}^{+4.64\%}_{-6.85\%}$)&& $\pm$ 0.96 pb ($\pm$ 1.87\%) && ${}^{+1.35\textrm{pb}}_{-1.34\textrm{pb}}$(${}^{+2.63\%}_{-2.60\%}$)  \\ \midrule 121.5&&51.08 pb && ${}^{+2.37\textrm{pb}}_{-3.49\textrm{pb}}$(${}^{+4.64\%}_{-6.83\%}$)&& $\pm$ 0.95 pb ($\pm$ 1.86\%) && ${}^{+1.34\textrm{pb}}_{-1.33\textrm{pb}}$(${}^{+2.62\%}_{-2.60\%}$)  \\ \midrule 122.0&&50.71 pb && ${}^{+2.34\textrm{pb}}_{-3.46\textrm{pb}}$(${}^{+4.62\%}_{-6.82\%}$)&& $\pm$ 0.94 pb ($\pm$ 1.86\%) && ${}^{+1.33\textrm{pb}}_{-1.32\textrm{pb}}$(${}^{+2.62\%}_{-2.60\%}$)  \\ \midrule 122.5&&50.35 pb && ${}^{+2.32\textrm{pb}}_{-3.42\textrm{pb}}$(${}^{+4.61\%}_{-6.80\%}$)&& $\pm$ 0.94 pb ($\pm$ 1.86\%) && ${}^{+1.32\textrm{pb}}_{-1.31\textrm{pb}}$(${}^{+2.62\%}_{-2.59\%}$)  \\ \midrule 123.0&&49.98 pb && ${}^{+2.30\textrm{pb}}_{-3.39\textrm{pb}}$(${}^{+4.60\%}_{-6.78\%}$)&& $\pm$ 0.93 pb ($\pm$ 1.86\%) && ${}^{+1.31\textrm{pb}}_{-1.30\textrm{pb}}$(${}^{+2.62\%}_{-2.59\%}$)  \\ \midrule 123.5&&49.63 pb && ${}^{+2.28\textrm{pb}}_{-3.36\textrm{pb}}$(${}^{+4.59\%}_{-6.77\%}$)&& $\pm$ 0.92 pb ($\pm$ 1.86\%) && ${}^{+1.30\textrm{pb}}_{-1.29\textrm{pb}}$(${}^{+2.62\%}_{-2.59\%}$)  \\ \midrule 124.0&&49.27 pb && ${}^{+2.26\textrm{pb}}_{-3.33\textrm{pb}}$(${}^{+4.58\%}_{-6.75\%}$)&& $\pm$ 0.92 pb ($\pm$ 1.86\%) && ${}^{+1.29\textrm{pb}}_{-1.27\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.1&&49.20 pb && ${}^{+2.25\textrm{pb}}_{-3.32\textrm{pb}}$(${}^{+4.58\%}_{-6.75\%}$)&& $\pm$ 0.91 pb ($\pm$ 1.86\%) && ${}^{+1.29\textrm{pb}}_{-1.27\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.2&&49.13 pb && ${}^{+2.25\textrm{pb}}_{-3.31\textrm{pb}}$(${}^{+4.58\%}_{-6.75\%}$)&& $\pm$ 0.91 pb ($\pm$ 1.86\%) && ${}^{+1.28\textrm{pb}}_{-1.27\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.3&&49.06 pb && ${}^{+2.24\textrm{pb}}_{-3.31\textrm{pb}}$(${}^{+4.58\%}_{-6.74\%}$)&& $\pm$ 0.91 pb ($\pm$ 1.86\%) && ${}^{+1.28\textrm{pb}}_{-1.27\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.4&&48.99 pb && ${}^{+2.24\textrm{pb}}_{-3.30\textrm{pb}}$(${}^{+4.57\%}_{-6.74\%}$)&& $\pm$ 0.91 pb ($\pm$ 1.86\%) && ${}^{+1.28\textrm{pb}}_{-1.27\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.5&&48.92 pb && ${}^{+2.24\textrm{pb}}_{-3.30\textrm{pb}}$(${}^{+4.57\%}_{-6.74\%}$)&& $\pm$ 0.91 pb ($\pm$ 1.86\%) && ${}^{+1.28\textrm{pb}}_{-1.26\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.6&&48.85 pb && ${}^{+2.23\textrm{pb}}_{-3.29\textrm{pb}}$(${}^{+4.57\%}_{-6.73\%}$)&& $\pm$ 0.91 pb ($\pm$ 1.86\%) && ${}^{+1.28\textrm{pb}}_{-1.26\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 124.7&&48.78 pb && ${}^{+2.23\textrm{pb}}_{-3.28\textrm{pb}}$(${}^{+4.57\%}_{-6.73\%}$)&& $\pm$ 0.91 pb ($\pm$ 1.86\%) && ${}^{+1.27\textrm{pb}}_{-1.26\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 124.8&&48.71 pb && ${}^{+2.22\textrm{pb}}_{-3.28\textrm{pb}}$(${}^{+4.56\%}_{-6.73\%}$)&& $\pm$ 0.90 pb ($\pm$ 1.86\%) && ${}^{+1.27\textrm{pb}}_{-1.26\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 124.9&&48.64 pb && ${}^{+2.22\textrm{pb}}_{-3.27\textrm{pb}}$(${}^{+4.56\%}_{-6.72\%}$)&& $\pm$ 0.90 pb ($\pm$ 1.86\%) && ${}^{+1.27\textrm{pb}}_{-1.26\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.0&&48.58 pb && ${}^{+2.22\textrm{pb}}_{-3.27\textrm{pb}}$(${}^{+4.56\%}_{-6.72\%}$)&& $\pm$ 0.90 pb ($\pm$ 1.86\%) && ${}^{+1.27\textrm{pb}}_{-1.25\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule
\end{tabular}
\end{center}
\end{table} 
\vspace*{4cm}
\begin{table}
\begin{center} 
\begin{tabular}{rcrcrcrcr}
\toprule
\multicolumn{1}{c}{$m_{H}$}& \phantom{a}&
\multicolumn{1}{c}{$\sigma$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\mbox{theory})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\textrm{PDF})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\alpha_s)$} 
\\ \midrule125.1&&48.51 pb && ${}^{+2.21\textrm{pb}}_{-3.26\textrm{pb}}$(${}^{+4.56\%}_{-6.72\%}$)&& $\pm$ 0.90 pb ($\pm$ 1.86\%) && ${}^{+1.27\textrm{pb}}_{-1.25\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.2&&48.44 pb && ${}^{+2.21\textrm{pb}}_{-3.25\textrm{pb}}$(${}^{+4.56\%}_{-6.72\%}$)&& $\pm$ 0.90 pb ($\pm$ 1.86\%) && ${}^{+1.26\textrm{pb}}_{-1.25\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.3&&48.37 pb && ${}^{+2.20\textrm{pb}}_{-3.25\textrm{pb}}$(${}^{+4.55\%}_{-6.71\%}$)&& $\pm$ 0.90 pb ($\pm$ 1.86\%) && ${}^{+1.26\textrm{pb}}_{-1.25\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.4&&48.30 pb && ${}^{+2.20\textrm{pb}}_{-3.24\textrm{pb}}$(${}^{+4.55\%}_{-6.71\%}$)&& $\pm$ 0.90 pb ($\pm$ 1.86\%) && ${}^{+1.26\textrm{pb}}_{-1.25\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.5&&48.23 pb && ${}^{+2.20\textrm{pb}}_{-3.23\textrm{pb}}$(${}^{+4.55\%}_{-6.71\%}$)&& $\pm$ 0.89 pb ($\pm$ 1.85\%) && ${}^{+1.26\textrm{pb}}_{-1.24\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.6&&48.16 pb && ${}^{+2.19\textrm{pb}}_{-3.23\textrm{pb}}$(${}^{+4.55\%}_{-6.70\%}$)&& $\pm$ 0.89 pb ($\pm$ 1.85\%) && ${}^{+1.26\textrm{pb}}_{-1.24\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.7&&48.10 pb && ${}^{+2.19\textrm{pb}}_{-3.22\textrm{pb}}$(${}^{+4.55\%}_{-6.70\%}$)&& $\pm$ 0.89 pb ($\pm$ 1.85\%) && ${}^{+1.25\textrm{pb}}_{-1.24\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.8&&48.03 pb && ${}^{+2.18\textrm{pb}}_{-3.22\textrm{pb}}$(${}^{+4.55\%}_{-6.70\%}$)&& $\pm$ 0.89 pb ($\pm$ 1.85\%) && ${}^{+1.25\textrm{pb}}_{-1.24\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.9&&47.96 pb && ${}^{+2.18\textrm{pb}}_{-3.21\textrm{pb}}$(${}^{+4.54\%}_{-6.69\%}$)&& $\pm$ 0.89 pb ($\pm$ 1.85\%) && ${}^{+1.25\textrm{pb}}_{-1.24\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 126.0&&47.89 pb && ${}^{+2.17\textrm{pb}}_{-3.20\textrm{pb}}$(${}^{+4.54\%}_{-6.69\%}$)&& $\pm$ 0.89 pb ($\pm$ 1.85\%) && ${}^{+1.25\textrm{pb}}_{-1.24\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 126.5&&47.56 pb && ${}^{+2.15\textrm{pb}}_{-3.17\textrm{pb}}$(${}^{+4.53\%}_{-6.67\%}$)&& $\pm$ 0.88 pb ($\pm$ 1.85\%) && ${}^{+1.24\textrm{pb}}_{-1.23\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 127.0&&47.23 pb && ${}^{+2.14\textrm{pb}}_{-3.14\textrm{pb}}$(${}^{+4.52\%}_{-6.66\%}$)&& $\pm$ 0.87 pb ($\pm$ 1.85\%) && ${}^{+1.23\textrm{pb}}_{-1.22\textrm{pb}}$(${}^{+2.60\%}_{-2.57\%}$)  \\ \midrule 127.5&&46.9 pb && ${}^{+2.12\textrm{pb}}_{-3.12\textrm{pb}}$(${}^{+4.51\%}_{-6.64\%}$)&& $\pm$ 0.87 pb ($\pm$ 1.85\%) && ${}^{+1.22\textrm{pb}}_{-1.21\textrm{pb}}$(${}^{+2.60\%}_{-2.57\%}$)  \\ \midrule 128.0&&46.58 pb && ${}^{+2.1\textrm{pb}}_{-3.09\textrm{pb}}$(${}^{+4.50\%}_{-6.63\%}$)&& $\pm$ 0.86 pb ($\pm$ 1.85\%) && ${}^{+1.21\textrm{pb}}_{-1.20\textrm{pb}}$(${}^{+2.60\%}_{-2.57\%}$)  \\ \midrule 128.5&&46.25 pb && ${}^{+2.08\textrm{pb}}_{-3.06\textrm{pb}}$(${}^{+4.49\%}_{-6.61\%}$)&& $\pm$ 0.85 pb ($\pm$ 1.85\%) && ${}^{+1.20\textrm{pb}}_{-1.19\textrm{pb}}$(${}^{+2.60\%}_{-2.57\%}$)  \\ \midrule 129.0&&45.94 pb && ${}^{+2.06\textrm{pb}}_{-3.03\textrm{pb}}$(${}^{+4.48\%}_{-6.60\%}$)&& $\pm$ 0.85 pb ($\pm$ 1.85\%) && ${}^{+1.19\textrm{pb}}_{-1.18\textrm{pb}}$(${}^{+2.60\%}_{-2.57\%}$)  \\ \midrule 129.5&&45.62 pb && ${}^{+2.04\textrm{pb}}_{-3.\textrm{pb}}$(${}^{+4.47\%}_{-6.58\%}$)&& $\pm$ 0.84 pb ($\pm$ 1.85\%) && ${}^{+1.18\textrm{pb}}_{-1.17\textrm{pb}}$(${}^{+2.60\%}_{-2.56\%}$)  \\ \midrule 130.0&&45.31 pb && ${}^{+2.02\textrm{pb}}_{-2.97\textrm{pb}}$(${}^{+4.46\%}_{-6.57\%}$)&& $\pm$ 0.84 pb ($\pm$ 1.84\%) && ${}^{+1.18\textrm{pb}}_{-1.16\textrm{pb}}$(${}^{+2.59\%}_{-2.56\%}$)  \\ \midrule
\end{tabular}
\begin{tabular}{rcrcrcrcr}
\multicolumn{9}{c}{$\sqrt{s}$ = 14 TeV}\\
\toprule
\multicolumn{1}{c}{$m_{H}$}& \phantom{a}&
\multicolumn{1}{c}{$\sigma$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\mbox{theory})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\textrm{PDF})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\alpha_s)$} 
\\ \midrule
120.0&&58.71 pb && ${}^{+2.75\textrm{pb}}_{-4.03\textrm{pb}}$(${}^{+4.69\%}_{-6.86\%}$)&& $\pm$ 1.10 pb ($\pm$ 1.87\%) && ${}^{+1.54\textrm{pb}}_{-1.53\textrm{pb}}$(${}^{+2.63\%}_{-2.61\%}$)  \\ \midrule 120.5&&58.29 pb && ${}^{+2.73\textrm{pb}}_{-3.99\textrm{pb}}$(${}^{+4.68\%}_{-6.85\%}$)&& $\pm$ 1.09 pb ($\pm$ 1.87\%) && ${}^{+1.53\textrm{pb}}_{-1.52\textrm{pb}}$(${}^{+2.63\%}_{-2.61\%}$)  \\ \midrule 121.0&&57.87 pb && ${}^{+2.70\textrm{pb}}_{-3.95\textrm{pb}}$(${}^{+4.67\%}_{-6.83\%}$)&& $\pm$ 1.08 pb ($\pm$ 1.87\%) && ${}^{+1.52\textrm{pb}}_{-1.51\textrm{pb}}$(${}^{+2.62\%}_{-2.60\%}$)  \\ \midrule 121.5&&57.45 pb && ${}^{+2.67\textrm{pb}}_{-3.92\textrm{pb}}$(${}^{+4.66\%}_{-6.81\%}$)&& $\pm$ 1.07 pb ($\pm$ 1.87\%) && ${}^{+1.51\textrm{pb}}_{-1.49\textrm{pb}}$(${}^{+2.62\%}_{-2.60\%}$)  \\ \midrule 122.0&&57.04 pb && ${}^{+2.65\textrm{pb}}_{-3.88\textrm{pb}}$(${}^{+4.65\%}_{-6.80\%}$)&& $\pm$ 1.07 pb ($\pm$ 1.87\%) && ${}^{+1.49\textrm{pb}}_{-1.48\textrm{pb}}$(${}^{+2.62\%}_{-2.60\%}$)  \\ \midrule 122.5&&56.64 pb && ${}^{+2.63\textrm{pb}}_{-3.84\textrm{pb}}$(${}^{+4.64\%}_{-6.78\%}$)&& $\pm$ 1.06 pb ($\pm$ 1.87\%) && ${}^{+1.48\textrm{pb}}_{-1.47\textrm{pb}}$(${}^{+2.62\%}_{-2.60\%}$)  \\ \midrule 123.0&&56.24 pb && ${}^{+2.60\textrm{pb}}_{-3.81\textrm{pb}}$(${}^{+4.63\%}_{-6.77\%}$)&& $\pm$ 1.05 pb ($\pm$ 1.87\%) && ${}^{+1.47\textrm{pb}}_{-1.46\textrm{pb}}$(${}^{+2.62\%}_{-2.59\%}$)  \\ \midrule 123.5&&55.84 pb && ${}^{+2.58\textrm{pb}}_{-3.77\textrm{pb}}$(${}^{+4.62\%}_{-6.75\%}$)&& $\pm$ 1.04 pb ($\pm$ 1.86\%) && ${}^{+1.46\textrm{pb}}_{-1.45\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.0&&55.45 pb && ${}^{+2.55\textrm{pb}}_{-3.74\textrm{pb}}$(${}^{+4.61\%}_{-6.74\%}$)&& $\pm$ 1.03 pb ($\pm$ 1.86\%) && ${}^{+1.45\textrm{pb}}_{-1.44\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.1&&55.37 pb && ${}^{+2.55\textrm{pb}}_{-3.73\textrm{pb}}$(${}^{+4.60\%}_{-6.73\%}$)&& $\pm$ 1.03 pb ($\pm$ 1.86\%) && ${}^{+1.45\textrm{pb}}_{-1.43\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.2&&55.29 pb && ${}^{+2.54\textrm{pb}}_{-3.72\textrm{pb}}$(${}^{+4.60\%}_{-6.73\%}$)&& $\pm$ 1.03 pb ($\pm$ 1.86\%) && ${}^{+1.44\textrm{pb}}_{-1.43\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.3&&55.21 pb && ${}^{+2.54\textrm{pb}}_{-3.71\textrm{pb}}$(${}^{+4.60\%}_{-6.73\%}$)&& $\pm$ 1.03 pb ($\pm$ 1.86\%) && ${}^{+1.44\textrm{pb}}_{-1.43\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.4&&55.14 pb && ${}^{+2.53\textrm{pb}}_{-3.71\textrm{pb}}$(${}^{+4.60\%}_{-6.72\%}$)&& $\pm$ 1.03 pb ($\pm$ 1.86\%) && ${}^{+1.44\textrm{pb}}_{-1.43\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.5&&55.06 pb && ${}^{+2.53\textrm{pb}}_{-3.70\textrm{pb}}$(${}^{+4.60\%}_{-6.72\%}$)&& $\pm$ 1.02 pb ($\pm$ 1.86\%) && ${}^{+1.44\textrm{pb}}_{-1.42\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.6&&54.98 pb && ${}^{+2.53\textrm{pb}}_{-3.69\textrm{pb}}$(${}^{+4.59\%}_{-6.72\%}$)&& $\pm$ 1.02 pb ($\pm$ 1.86\%) && ${}^{+1.44\textrm{pb}}_{-1.42\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.7&&54.9 pb && ${}^{+2.52\textrm{pb}}_{-3.69\textrm{pb}}$(${}^{+4.59\%}_{-6.72\%}$)&& $\pm$ 1.02 pb ($\pm$ 1.86\%) && ${}^{+1.43\textrm{pb}}_{-1.42\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.8&&54.83 pb && ${}^{+2.52\textrm{pb}}_{-3.68\textrm{pb}}$(${}^{+4.59\%}_{-6.71\%}$)&& $\pm$ 1.02 pb ($\pm$ 1.86\%) && ${}^{+1.43\textrm{pb}}_{-1.42\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 124.9&&54.75 pb && ${}^{+2.51\textrm{pb}}_{-3.67\textrm{pb}}$(${}^{+4.59\%}_{-6.71\%}$)&& $\pm$ 1.02 pb ($\pm$ 1.86\%) && ${}^{+1.43\textrm{pb}}_{-1.42\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule 125.0&&54.67 pb && ${}^{+2.51\textrm{pb}}_{-3.67\textrm{pb}}$(${}^{+4.58\%}_{-6.71\%}$)&& $\pm$ 1.02 pb ($\pm$ 1.86\%) && ${}^{+1.43\textrm{pb}}_{-1.41\textrm{pb}}$(${}^{+2.61\%}_{-2.59\%}$)  \\ \midrule
\end{tabular}
\end{center}
\end{table} 
\vspace*{4cm}
\begin{table}
\begin{center} 
\begin{tabular}{rcrcrcrcr}
\toprule
\multicolumn{1}{c}{$m_{H}$}& \phantom{a}&
\multicolumn{1}{c}{$\sigma$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\mbox{theory})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\textrm{PDF})$}& \phantom{a}&
\multicolumn{1}{c}{$\delta(\alpha_s)$} 
\\ \midrule125.1&&54.60 pb && ${}^{+2.50\textrm{pb}}_{-3.66\textrm{pb}}$(${}^{+4.58\%}_{-6.70\%}$)&& $\pm$ 1.02 pb ($\pm$ 1.86\%) && ${}^{+1.42\textrm{pb}}_{-1.41\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.2&&54.52 pb && ${}^{+2.50\textrm{pb}}_{-3.65\textrm{pb}}$(${}^{+4.58\%}_{-6.70\%}$)&& $\pm$ 1.01 pb ($\pm$ 1.86\%) && ${}^{+1.42\textrm{pb}}_{-1.41\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.3&&54.45 pb && ${}^{+2.49\textrm{pb}}_{-3.65\textrm{pb}}$(${}^{+4.58\%}_{-6.70\%}$)&& $\pm$ 1.01 pb ($\pm$ 1.86\%) && ${}^{+1.42\textrm{pb}}_{-1.41\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.4&&54.37 pb && ${}^{+2.49\textrm{pb}}_{-3.64\textrm{pb}}$(${}^{+4.58\%}_{-6.69\%}$)&& $\pm$ 1.01 pb ($\pm$ 1.86\%) && ${}^{+1.42\textrm{pb}}_{-1.4\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.5&&54.29 pb && ${}^{+2.48\textrm{pb}}_{-3.63\textrm{pb}}$(${}^{+4.58\%}_{-6.69\%}$)&& $\pm$ 1.01 pb ($\pm$ 1.86\%) && ${}^{+1.42\textrm{pb}}_{-1.4\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.6&&54.22 pb && ${}^{+2.48\textrm{pb}}_{-3.63\textrm{pb}}$(${}^{+4.57\%}_{-6.69\%}$)&& $\pm$ 1.01 pb ($\pm$ 1.86\%) && ${}^{+1.41\textrm{pb}}_{-1.4\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.7&&54.14 pb && ${}^{+2.48\textrm{pb}}_{-3.62\textrm{pb}}$(${}^{+4.57\%}_{-6.68\%}$)&& $\pm$ 1.01 pb ($\pm$ 1.86\%) && ${}^{+1.41\textrm{pb}}_{-1.4\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.8&&54.07 pb && ${}^{+2.47\textrm{pb}}_{-3.61\textrm{pb}}$(${}^{+4.57\%}_{-6.68\%}$)&& $\pm$ 1.00 pb ($\pm$ 1.86\%) && ${}^{+1.41\textrm{pb}}_{-1.4\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 125.9&&53.99 pb && ${}^{+2.47\textrm{pb}}_{-3.61\textrm{pb}}$(${}^{+4.57\%}_{-6.68\%}$)&& $\pm$ 1.00 pb ($\pm$ 1.86\%) && ${}^{+1.41\textrm{pb}}_{-1.39\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 126.0&&53.92 pb && ${}^{+2.46\textrm{pb}}_{-3.60\textrm{pb}}$(${}^{+4.57\%}_{-6.67\%}$)&& $\pm$ 1.00 pb ($\pm$ 1.86\%) && ${}^{+1.4\textrm{pb}}_{-1.39\textrm{pb}}$(${}^{+2.61\%}_{-2.58\%}$)  \\ \midrule 126.5&&53.55 pb && ${}^{+2.44\textrm{pb}}_{-3.57\textrm{pb}}$(${}^{+4.56\%}_{-6.66\%}$)&& $\pm$ 0.99 pb ($\pm$ 1.86\%) && ${}^{+1.39\textrm{pb}}_{-1.38\textrm{pb}}$(${}^{+2.60\%}_{-2.58\%}$)  \\ \midrule 127.0&&53.18 pb && ${}^{+2.42\textrm{pb}}_{-3.53\textrm{pb}}$(${}^{+4.55\%}_{-6.64\%}$)&& $\pm$ 0.99 pb ($\pm$ 1.86\%) && ${}^{+1.38\textrm{pb}}_{-1.37\textrm{pb}}$(${}^{+2.60\%}_{-2.58\%}$)  \\ \midrule 127.5&&52.82 pb && ${}^{+2.4\textrm{pb}}_{-3.50\textrm{pb}}$(${}^{+4.54\%}_{-6.63\%}$)&& $\pm$ 0.98 pb ($\pm$ 1.85\%) && ${}^{+1.37\textrm{pb}}_{-1.36\textrm{pb}}$(${}^{+2.60\%}_{-2.57\%}$)  \\ \midrule 128.0&&52.46 pb && ${}^{+2.38\textrm{pb}}_{-3.47\textrm{pb}}$(${}^{+4.53\%}_{-6.61\%}$)&& $\pm$ 0.97 pb ($\pm$ 1.85\%) && ${}^{+1.36\textrm{pb}}_{-1.35\textrm{pb}}$(${}^{+2.60\%}_{-2.57\%}$)  \\ \midrule 128.5&&52.10 pb && ${}^{+2.35\textrm{pb}}_{-3.44\textrm{pb}}$(${}^{+4.52\%}_{-6.60\%}$)&& $\pm$ 0.96 pb ($\pm$ 1.85\%) && ${}^{+1.35\textrm{pb}}_{-1.34\textrm{pb}}$(${}^{+2.60\%}_{-2.57\%}$)  \\ \midrule 129.0&&51.75 pb && ${}^{+2.33\textrm{pb}}_{-3.41\textrm{pb}}$(${}^{+4.51\%}_{-6.58\%}$)&& $\pm$ 0.96 pb ($\pm$ 1.85\%) && ${}^{+1.34\textrm{pb}}_{-1.33\textrm{pb}}$(${}^{+2.60\%}_{-2.57\%}$)  \\ \midrule 129.5&&51.40 pb && ${}^{+2.31\textrm{pb}}_{-3.38\textrm{pb}}$(${}^{+4.50\%}_{-6.57\%}$)&& $\pm$ 0.95 pb ($\pm$ 1.85\%) && ${}^{+1.33\textrm{pb}}_{-1.32\textrm{pb}}$(${}^{+2.59\%}_{-2.57\%}$)  \\ \midrule 130.0&&51.05 pb && ${}^{+2.29\textrm{pb}}_{-3.34\textrm{pb}}$(${}^{+4.49\%}_{-6.55\%}$)&& $\pm$ 0.94 pb ($\pm$ 1.85\%) && ${}^{+1.32\textrm{pb}}_{-1.31\textrm{pb}}$(${}^{+2.59\%}_{-2.56\%}$)  \\ \midrule
\end{tabular}
